Towards Remotely Verifiable Software Integrity in Resource-Constrained IoT Devices

Lower-end IoT devices typically have strict cost constraints that rule out usual security mechanisms available in general-purpose computers or higher-end devices. To secure low-end devices, various low-cost security architectures have been proposed for remote verification of their software state via integrity proofs. These proofs vary in terms of expressiveness, with simpler ones confirming correct binary presence, while more expressive ones support verification of arbitrary code execution. This article provides a holistic and systematic treatment of this family of architectures. It also compares (qualitatively and quantitatively) the types of software integrity proofs, respective architectural support, and associated costs. Finally, we outline some research directions and emerging challenges.

==> sys-arch.tex <==
\begin{tikzpicture}[node distance=1.5cm, >=stealth]
\tikzset{
	msp430/.style={
		draw,
		rectangle,
		minimum height=5cm,
		minimum width=10cm,
		align=center
	},
	membb/.style={
		draw,
		rectangle,
		minimum height=9cm,
		minimum width=1.5cm,
		align=center
	},
	mem/.style={
		draw,
		rectangle,
		minimum height=.5cm,
		minimum width=1.5cm,
		align=center
	},
	smallbox/.style={
		draw,
		rectangle,
		minimum height=1.8cm,
		minimum width=2.8cm,
		align=center
	},
	hwmod/.style={
		draw,
		rectangle,
		minimum height=6.5cm,
		minimum width=4cm,
		align=center
	},
	tinybox/.style={
		draw,
		rectangle,
		minimum height=.2cm,
		minimum width=3cm,
		align=center
	},
	chalbox/.style={
		draw,
		rectangle,
		minimum height=.8cm,
		minimum width=3cm,
		align=center
	},
	swattbox/.style={
		draw,
		rectangle,
		minimum height=3cm,
		minimum width=3cm,
		align=center
	},
	keybox/.style={
		draw,
		rectangle,
		minimum height=.8cm,
		minimum width=3cm,
		align=center
	},
	erbox/.style={
		draw,
		rectangle,
		minimum height=4cm,
		minimum width=3cm,
		align=center
	},
	hwsmallbox/.style={
		draw,
		rectangle,
		minimum height=1cm,
		minimum width=2.8cm,
		align=center
	},
	ratabox/.style={
		draw,
		rectangle,
		minimum height=1cm,
		text width=2.6cm,
		align=left
	},
	orbox/.style={
		draw,
		rectangle,
		minimum height=1cm,
		minimum width=3cm,
		align=center
	},
	membox/.style={
		draw,
		rectangle,
		minimum height=8.5cm,
		minimum width=3cm,
		align=center
	},
	lmtbox/.style={
		draw,
		rectangle,
		minimum height=.8cm,
		minimum width=3cm,
		align=center
	},
        rataa/.style={
		draw,
		rectangle,
		minimum height=.8cm,
            dashed,
            thick
        }
}
\definecolor{vrasedcolor}{RGB}{130,222,222}
\definecolor{apexcolor}{RGB}{166,240,100}
\definecolor{ratacolor}{RGB}{244,200,100}
\node[msp430] (msp) at (0,0) {\huge MCU CORE};
\node[smallbox, fill=vrasedcolor, below right = 4cm of msp.south] (vrased) {\Large \vrased};
\node[hwsmallbox, fill=apexcolor, below = .2cm of vrased.south] (vape) {\Large \apex, \\ \Large \tinycfa, \\ \Large \dialed};
\node[ratabox, fill=ratacolor, below = .2cm of vape.south] (rata) {\Large \acro};
\node[rataa, fill=ratacolor, right = 1.8cm of rata.west] (rataa) {RTC};
\node[hwmod] at (4,-7) (hwmod) {};
\node[overlay,anchor=north] at (hwmod.north) (test) {\huge HW Modules};

\path (msp.south) +(-2,0) coordinate (msp_0);
\path (msp.south) +(-4,0) coordinate (msp_1);
\path (vrased.west) +(-.8,.5) coordinate (vrased_0);
\path (vrased.west) +(-.8,-.5) coordinate (vrased_1);
\draw[thick, ->] (msp_1) |- (vrased_1); 
\draw[thick, <-] (msp_0) |- (vrased_0) ; 
\node[inner sep=5pt,right, fill=white, draw] at ($(vrased_0) + (-3.5,0)$) {\Large $reset$};

\node[inner sep=5pt,right, fill=white, draw] at ($(vrased_1) + (-5,0)$) {\large $PC, Mem Access, irq$};

% ROM
\node[swattbox, fill=vrasedcolor, above left = 0cm and 2cm of msp.west] (swatt) {\texttt{\Large SW-Att}};
\node[keybox, fill=vrasedcolor, below = 0cm of swatt.south] (key) {\Large \attkey};

\draw [decorate,decoration={brace,amplitude=10pt,raise=4pt},yshift=0pt] 
(key.south west) -- (swatt.north west) node [black,midway,xshift=-1.2cm] {\Large ROM};

% METADATA
\node[chalbox, fill=apexcolor, below = 2cm of key.south] (chal) {Challenge};
\node[tinybox, fill=apexcolor, below = 0cm of chal.south] (ormax) {$OR_{max}$};
\node[tinybox, fill=apexcolor, below = 0cm of ormax.south] (ormin) {$OR_{min}$};
\node[tinybox, fill=apexcolor, below = 0cm of ormin.south] (ermax) {$ER_{max}$};
\node[tinybox, fill=apexcolor, below = 0cm of ermax.south] (ermin) {$ER_{min}$};
\node[tinybox, fill=apexcolor, below = 0cm of ermin.south] (exec) {$EXEC$};

% ER
%\node[erbox, below = 1cm of exec.south] (er) {$ER$};
% OR
%\node[orbox, below = .5cm of er.south] (or) {$OR$};

% Arrow from APEX to EXEC
\path (vape.west) +(0,0) coordinate (vape_top);
\path (vape.west) +(0,-.25) coordinate (vape_bot);
\path (exec.east) +(.8,0) coordinate (exec_right);
\draw[thick, -] (vape_bot) -| (exec_right); 
\draw[thick, ->] (exec_right) -- (exec.east); 

% Arrow from APEX to \chal, ormin/max, ermin/max
\path (chal.east) +(1.5,0) coordinate (chal_right);
\path (ormin.east) +(1.5,0) coordinate (ormin_right);
\path (ormax.east) +(1.5,0) coordinate (ormax_right);
\path (ermin.east) +(1.5,0) coordinate (ermin_right);
\path (ermax.east) +(1.5,0) coordinate (ermax_right);
\draw[thick, <-] (vape_top) -| (chal_right); 
\draw[thick, -] (chal_right) -- (chal.east); 
\draw[thick, -] (ormin_right) -- (ormin.east); 
\draw[thick, -] (ormax_right) -- (ormax.east); 
\draw[thick, -] (ermin_right) -- (ermin.east); 
\draw[thick, -] (ermax_right) -- (ermax.east); 

% Draw line to connect vrased's input to apex
%\path (vrased_1) +(-.5, 0) coordinate (vrased_dot);
%\path (vape.west) +(0,0.25) coordinate (vape_connect);
%\draw[thick, ->] (vrased_dot) |- (vape_connect); 

% Draw line to connect vrased's input to rata
%\path (vrased_1) +(-.5, 0) coordinate (vrased_dot);
%\path (rata.west) +(0,0.25) coordinate (rata_connect);
%\draw[thick, ->] (vrased_dot) |- (rata_connect); 

%\path (vrased_dot) +(0,-.85) coordinate (dot1);
%\node at (dot1)[circle,fill,inner sep=1.5pt]{};
%\path (vrased_dot) +(0,-2.05) coordinate (dot2);
%\node at (dot2)[circle,fill,inner sep=1.5pt]{};

% Add dots
\foreach \n in {chal_right, ormin_right, ormax_right, ermin_right, ermax_right}%, vrased_dot}
\node at (\n)[circle,fill,inner sep=1.5pt]{};

% Memory
\node[membox, below = 1cm of key.south] (mem) {};

% LMT
\node[lmtbox, fill=ratacolor, above = .2cm of mem.south] (lmt) {$LMT$};

% Arrow from RATA to LMT
\path (rata.west) +(0,0) coordinate (rata_top);
\path (rata.west) +(0,-.3) coordinate (rata_bot);
\path (lmt.east) +(0,-.15) coordinate (lmt_bot);
\path (lmt.east) +(0,.15) coordinate (lmt_top);
\draw[thick, ->] (rata_top) -- (lmt_top); 
\draw[thick, ->] (lmt_bot) -- (rata_bot); 

\draw [decorate,decoration={brace,amplitude=10pt,raise=4pt},yshift=0pt] 
(mem.south west) -- (mem.north west) node [black,midway,xshift=-1.2cm] {\Large\shortstack{PMEM \\ + \\ DMEM}};

% Draw dashed line to indicate memory
\path (swatt.north west) +(0,0.5) coordinate (memleft_start);
\path (mem.south west) +(0,-0.5) coordinate (memleft_end);
\draw[dashed, thick, -] (memleft_start) -- (memleft_end); 
\path (swatt.north east) +(0,0.5) coordinate (memright_start);
\path (mem.south east) +(0,-0.5) coordinate (memright_end);
\draw[dashed, thick, -] (memright_start) -- (memright_end); 

% Say it's memory
\path (swatt.north) +(0, 1) coordinate (mem_name);
\node[overlay,anchor=north] at (mem_name) (test) {\Large SW Address Space};

%\node at ($(exec)!.5!(lmt)$) {\Large\textbf{\shortstack{.\\ \\.\\ \\.}}};

% Legend
\path (mem.south) +(-1,-1.5) coordinate (vrased_legend);
\node at (vrased_legend) [draw, rectangle, fill=vrasedcolor, minimum height=.7cm,minimum width=.7cm] {};
\path (vrased_legend) +(.5,0) coordinate (vrased_legend_text);
\node[overlay,anchor=west] at (vrased_legend_text) (testt) {\large \shortstack{\vrased-specific\\ architectural support}};

\path (mem.south) +(6,-1.5) coordinate (apex_legend);
\node at (apex_legend) [draw, rectangle, fill=apexcolor, minimum height=.7cm,minimum width=.7cm] {};
\path (apex_legend) +(.5,0) coordinate (apex_legend_text);
\node[overlay,anchor=west] at (apex_legend_text) (testt) {\large \shortstack{\apex-specific architectural support\\ (also required by \tinycfa and \dialed)}};

\path (mem.south) +(-1,-3) coordinate (rata_legend);
\node at (rata_legend) [draw, rectangle, fill=ratacolor, minimum height=.7cm,minimum width=.7cm] {};
\path (rata_legend) +(.5,0) coordinate (rata_legend_text);
\node[overlay,anchor=west] at (rata_legend_text) (testt) {\large \shortstack{\acro -specific\\ architectural support}};

\path (mem.south) +(6,-3) coordinate (rataa_legend);
\node at (rataa_legend) [draw, dashed, rectangle, fill=ratacolor, minimum height=.7cm,minimum width=.7cm] {};
\path (rataa_legend) +(.5,0) coordinate (rataa_legend_text);
\node[overlay,anchor=west] at (rataa_legend_text) (testt) {\large \shortstack{\acroa-exclusive architectural support:\\ real-time clock (RTC)}};

\end{tikzpicture}

